Exploring Plan Space through Conversation: An Agentic Framework for LLM-Mediated Explanations in Planning

When automating plan generation for a real-world sequential decision problem, the goal is often not to replace the human planner, but to facilitate an iterative reasoning and elicitation process, where the human's role is to guide the AI planner according to their preferences and expertise. In this context, explanations that respond to users' questions are crucial to improve their understanding of potential solutions and increase their trust in the system. To enable natural interaction with such a system, we present a multi-agent Large Language Model (LLM) architecture that is agnostic to the explanation framework and enables user- and context-dependent interactive explanations. We also describe an instantiation of this framework for goal-conflict explanations, which we use to conduct a user study comparing the LLM-powered interaction with a baseline template-based explanation interface.

==> figures/LLM_agent_architecture/figure.tex <==


\newcommand{\userd}[3]{
    \begin{scope}[shift={(#1,#2)}, scale=0.6, every node/.append style={transform shape}]
        \node[draw, circle, line width=0.3mm, minimum size=5mm] (h) at (0,0) {};
        \draw[line width=0.3mm,  rounded corners=0.1cm]
        (-0.4,-1) --
        (-0.4,-0.4) --
        (0,-0.3) --
        (0.4,-0.4) --
        (0.4,-1);
        \node[] (#3) at (0.3,-0.5) {};
    \end{scope}
}

\newcommand{\messagestyle}{fill=tabred!30, draw=tabred!50, line width=0.2mm}


\begin{tikzpicture}[scale=0.82, every node/.append style={transform shape}]

    \scriptsize

    \begin{scope}[shift={(0,0)}]
        \node[
            anchor=center,
            draw,
            fill=black!10,
            line width=0.5mm,
            minimum width=1.5cm,
            minimum height=1.5cm,
            rounded corners=0.2cm,
            align=center,
            drop shadow,
        ]
        (user) at (0,0)
        {};
        \userd{0}{0.4}{u}
        \node[] (us) at (0,-0.4) {User};
    \end{scope}


    \node[
        anchor=center,
        draw=orange,
        fill=orange!30,
        line width=0.5mm,
        minimum width=0.6cm,
        minimum height=0.6cm,
        rounded corners=0.2cm,
        align=center,
        drop shadow,
    ]
    (QS) at (2,1.25)
    {
        Question\\
        Suggester\\
        \questionSugg
    };

    \node[
        anchor=center,
        draw=orange,
        fill=orange!30,
        line width=0.5mm,
        minimum width=1.5cm,
        minimum height=1.5cm,
        rounded corners=0.2cm,
        align=center,
        drop shadow,
    ]
    (QC) at (4,0)
    {
        Question\\
        Translator\\
        \questionTrans
    };

    \node[
        anchor=center,
        draw=orange,
        fill=orange!30,
        line width=0.5mm,
        minimum width=1.5cm,
        minimum height=1.5cm,
        align=center,
        rounded corners=0.2cm,
        drop shadow,
    ]
    (GT) at (9,2.3)
    {
        Goal\\
        Translator\\
        \goalTrans
    };


    \node[
        anchor=center,
        draw=orange,
        fill=orange!30,
        line width=0.5mm,
        minimum width=1.5cm,
        minimum height=1.5cm,
        rounded corners=0.2cm,
        align=center,
        drop shadow,
    ]
    (ET) at (9,-2.3)
    {
        Explanation\\
        Translator\\
        \explanationTrans
    };


    \node[
        diamond,
        aspect=1.5,
        anchor=center,
        draw,
        fill=black!10,
        line width=0.5mm,
        minimum width=1.5cm,
        minimum height=1.5cm,
        rounded corners=0.1cm,
        align=center,
        drop shadow,
    ]
    (D) at (9,0)
    {
        Dispatcher\\
        $D(\questiontype)$
    };



    \node[
        anchor=center,
        draw=tabblue,
        fill=tabblue!30,
        line width=0.5mm,
        minimum width=1.5cm,
        minimum height=1.5cm,
        align=center,
        rounded corners=0.2cm,
        drop shadow,
    ]
    (expF) at (16,0)
    {
        Explanation\\
        Framework\\
        \explanationframework
    };


    \draw[->, line width=0.5mm] (QS.west) -- (user.north east);

    \draw[->, line width=0.5mm] (user.east) --
    node[below, align=center, pos=0.5] {Question}
    node[fill=black!5, draw=black!50, line width=0.2mm, above=1mm, align=center, pos=0.5] {$\questionNL$}
    (QC.west);

    \draw[->, line width=0.5mm] (QC.east) --
    node[below, align=center, pos=0.5] {Question Type}
    node[fill=black!5, draw=black!50, line width=0.2mm, above=1mm, align=center, pos=0.5, align=left] {
        $\questionNL, \questiontype$\\
        $\textcolor{tabpurple}{\responseNL}/\textcolor{cyan}{\goalNL}/\textcolor{tabred}{\phi}/\textcolor{tabred}{\emptyset}$
    }
    (D.west);


    \draw[->, line width=0.5mm] (D.north) --
    node[right, align=center, pos=0.08] {\textcolor{cyan}{\xfqueryWithGT}}
    node[left, align=center, pos=0.6] {Question Topic}
    node[fill=black!5, draw=black!50, line width=0.2mm, right=1mm, align=center, pos=0.6] {$\textcolor{cyan}{\goalNL}$}
    (GT.south);

    \draw[->, dashed, line width=0.5mm] (D.east) --
    node[above, align=center, pos=0.15] {\textcolor{tabred}{\xfquerySkipGT}}
    node[below, align=center, pos=0.65] {Question}
    node[solid, fill=black!5, draw=black!50, line width=0.2mm, above=1mm, align=center, pos=0.65]
    {$\tuple{\questiontype, \args = \{\textcolor{tabred}{\phi}\}/\textcolor{tabred}{\emptyset}}$}
    (expF.west);

    \draw[->, line width=0.5mm] (D.south) --
    node[right, align=center, pos=0.1] {\followup}
    node[fill=black!5, draw=black!50, line width=0.2mm, right=1mm, align=center, pos=0.6] {$\questionNL$}
    node[right=8mm, align=center, pos=0.6] {Question}
    (ET.north);

    \draw[->, line width=0.5mm, out=200,in=330] (D.220) to
    node[above, align=center, pos=0.2, rotate=16] {\textcolor{tabpurple}{\direct}}
    node[above, align=center, pos=0.55] {Response}
    node[fill=black!5, draw=black!50, line width=0.2mm, below=1mm, align=center, pos=0.55] {$\textcolor{tabpurple}{\responseNL}$}
    (user.330);


    \draw[->, dashed, line width=0.5mm] (expF.south) --
    (16,-2.3) --
    node[above, align=center, pos=0.5] {Explanations \& prior Information}
    node[solid, fill=black!5, draw=black!50, line width=0.2mm, below=1mm, align=center, pos=0.5]
    {$\explanations^*(\args), \questionNL, \tuple{\questiontype, \args}$}
    (ET.east);

    \draw[->, line width=0.5mm] (ET.west) --
    node[above, align=center, pos=0.7] {Explanation} (0,-2.3)
    node[fill=black!5, draw=black!50, line width=0.2mm, below=1mm, align=center, pos=0.7] {\explanationnNL}
    (0,-2.3) --
    (user.south);



    \draw[->, dashed, line width=0.5mm] (GT.east) --
    node[above, align=center, pos=0.35] {Question}
    node[solid, fill=black!5, draw=black!50, line width=0.2mm, below=1mm, align=center, pos=0.35] {$\tuple{\questiontype, \args=\{\textcolor{cyan}{\phi}\}}$}
    (16,2.3) --
    (expF.north);

    \draw[->, line width=0.5mm, draw=tabgreen] (user.80) --
    (0.15,2.13) --
    node[below=1mm, align=center, pos=0.45] {Goal Description}
    node[fill=black!5, draw=black!50, line width=0.2mm, below=1mm, align=center, pos=0.65] {$\goalNL$}
    (GT.190);

    \draw[->, line width=0.5mm, dashed, draw=tabgreen] (GT.170) --
    node[above=1mm, align=center, pos=0.60] {Goal}
    node[solid, fill=black!5, draw=black!50, line width=0.2mm, above=1mm, align=center, pos=0.45] {$\phi$, goal name}
    (-0.12,2.4) --
    (user.100);








    \begin{scope}[shift={(0.5,-3.5)}, anchor=center]
        \draw[->, line width=0.5mm] (0,0) to (0.5,0);
        \node[anchor=west] (NL) at (0.5,0) {natural language};
        \draw[->, dashed, line width=0.5mm] (2.8,0) to (3.3,0);
        \node[anchor=west] (NL) at (3.3,0) {formal language};

        \node[anchor=west, draw=tabgreen,fill=tabgreen, minimum size=0.5, label=right:{goal creation }] (X) at (5.5,0) {};
        \node[anchor=west, draw,fill=black, minimum size=0.5, label=right:{explanations protocol }] (X) at (7.5,0) {};

        \node[anchor=west, solid, fill=black!5, draw=black!50, line width=0.2mm, minimum width=5mm, minimum height=3mm, label=right:{message}] (X) at (10.6,-0) {};
        \node[anchor=west, solid, fill=taborange!30, draw=taborange, line width=0.5mm, minimum width=3mm, minimum height=3mm, rounded corners=0.05cm, label=right:{LLM Agent}] (X) at (12.4,0) {};
    \end{scope}

\end{tikzpicture}



